The Local Lyman-alpha Forest. I: Observations with the GHRS/G160M on the Hubble Space Telescope

We present the target selection, observations, and data reduction and analysis process for a program aimed at discovering numerous, weak (equivalent width < 100 mA) Lya absorption lines in the local Universe (0.003 < z < 0.069). The purpose of this program is to study the physical conditions of the local intergalactic medium, including absorber distributions in Doppler width and H I column density, absorber number density and evolution with redshift, line-of-sight two-point correlation function, and the baryonic content and metallicity. By making use of large-angle, nearby galaxy redshift surveys, we will investigate the relationship (if any) between these Lya absorbers and galaxies, superclusters and voids. In Paper I, we present high resolution (~19 km/s) spectroscopic observations of 15 very bright (V < 14.5) AGN targets made with the Goddard High Resolution Spectrograph (GHRS) aboard the Hubble Space Telescope (HST). We find 81 definite (> 4 sigma) and 30 possible (3-4 sigma) Lya absorption lines in these spectra, which probe a total pathlength of 116,000 km/s (delta z ~ 0.4) at very low redshift (z < 0.069) and column density (12.5< Log[Nh] < 14.5). We found numerous metal lines arising in the Milky Way halo, including absorption from 14 distinct high velocity clouds and numerous absorptions intrinsic to the target AGN. Here, we describe the details of the target selection, HST observations, and spectral reduction and analysis. We present reduced spectra and absorption line lists and ``pie diagrams'' showing the known galaxy distributions in the direction of each target. In Papers II and III, we use the data presented here to determine the basic physical characteristics of the low-z Lya forest and to investigate the relationship of the absorbers to the local galaxy distribution.

==> (inline-0) <==
\begin{deluxetable}{lcccrcc}
%\tabletypesize{\footnotesize}
\tablecolumns{7}
\tablecaption{HST/GHRS Absorption Features\label{linelist_all}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} &
\colhead{Velocity} &
\colhead{\bb} &
\colhead{\Wno} &
\colhead{SL} &
\colhead{Id} &
\colhead{Alt Id}\\
\colhead{(\AA)} &
\colhead{(\nokmsno)} &
\colhead{(\nokmsno)} &
\colhead{(m\AA)} &
\colhead{($\sigma$)} &
\colhead{ } &\colhead{ }
}
\startdata
\cutinhead{3C~273}
1219.786 $\pm$  0.024&  1015 $\pm$     6&  69 $\pm$   5& 369 $\pm$  36& 34.8&Ly$\alpha$&\nodata \\
1222.100 $\pm$  0.023&  1586 $\pm$     6&  72 $\pm$   4& 373 $\pm$  30& 42.0&Ly$\alpha$&\nodata \\
1224.587 $\pm$  0.150&  2199 $\pm$    37&  57 $\pm$  55&  29 $\pm$  35&  3.5&Ly$\alpha$&\nodata \\
1224.954 $\pm$  0.029&  2290 $\pm$     7&  54 $\pm$  33&  35 $\pm$  30&  4.2&Ly$\alpha$&\nodata \\
1234.704 $\pm$  0.029&  4694 $\pm$     7&  69 $\pm$  61&  25 $\pm$  29&  3.5&Ly$\alpha$&\nodata \\
1238.814 $\pm$  0.030&    -2 $\pm$     7&  87 $\pm$   8& 158 $\pm$  21& 27.2&g:NV1238.8&\nodata \\
1239.991 $\pm$  0.138&    16 $\pm$    33&  67 $\pm$  47&  36 $\pm$  34&  6.1&g:MgII1239.9&Ly$\alpha$ \\
1242.783 $\pm$  0.043&    -5 $\pm$    10&  76 $\pm$  15&  81 $\pm$  21& 13.5&g:NV1242.8&\nodata \\
1247.593 $\pm$  0.046&  7872 $\pm$    11&  34 $\pm$  17&  33 $\pm$  18&  5.8&Ly$\alpha$&\nodata \\
1250.589 $\pm$  0.029&     1 $\pm$     7&  60 $\pm$   8& 151 $\pm$  25& 21.4&g:SII1250.6&\nodata \\
1251.485 $\pm$  0.032&  8832 $\pm$     8&  61 $\pm$  10& 114 $\pm$  25& 14.8&Ly$\alpha$&\nodata \\
1253.780 $\pm$  0.025&    -7 $\pm$     6&  60 $\pm$   5& 207 $\pm$  23& 24.8&g:SII1253.8&\nodata \\
1255.542 $\pm$  0.069&  9833 $\pm$    17&  64 $\pm$  24&  46 $\pm$  22&  5.9&Ly$\alpha$&i:NII1084.0 \\
1259.483 $\pm$  0.025&    -9 $\pm$     6&  63 $\pm$   6& 235 $\pm$  28& 28.5&g:SII1259.5&\nodata \\
1260.384 $\pm$  0.036&   -18 $\pm$     9&  77 $\pm$   8& 535 $\pm$  85& 64.4&g:SiII+FeII1260.5&\nodata \\
1260.705 $\pm$  0.029&    49 $\pm$     7&  43 $\pm$  18&  57 $\pm$  64&  6.8&g:SiII+FeII1260.5&g:CI1260.7 \\
1265.701 $\pm$  0.064& 12338 $\pm$    16&  33 $\pm$  26&  21 $\pm$  18&  3.3&Ly$\alpha$&z:SiIII1206.5 \\
1266.724 $\pm$  0.084& 12590 $\pm$    21&  52 $\pm$  30&  24 $\pm$  18&  3.6&Ly$\alpha$&\nodata \\
1268.969 $\pm$  0.076& 13144 $\pm$    19&  43 $\pm$  28&  18 $\pm$  15&  3.1&Ly$\alpha$&\nodata \\
1275.243 $\pm$  0.031& 14691 $\pm$     7&  61 $\pm$   8& 140 $\pm$  25& 16.3&Ly$\alpha$&\nodata \\
1276.442 $\pm$  0.059& 14987 $\pm$    14&  52 $\pm$  20&  46 $\pm$  22&  5.4&Ly$\alpha$&\nodata \\
1277.474 $\pm$  0.136& 15241 $\pm$    33&  88 $\pm$  52&  52 $\pm$  40&  6.3&Ly$\alpha$&\nodata \\
1280.267 $\pm$  0.077& 15930 $\pm$    19&  71 $\pm$  28&  64 $\pm$  33&  6.4&Ly$\alpha$&\nodata \\
1289.767 $\pm$  0.098& 18273 $\pm$    24&  82 $\pm$  36&  47 $\pm$  28&  6.1&Ly$\alpha$&\nodata \\
1292.851 $\pm$  0.051& 19033 $\pm$    12&  45 $\pm$  17&  47 $\pm$  22&  5.5&Ly$\alpha$&\nodata \\
1296.591 $\pm$  0.025& 19956 $\pm$     6&  62 $\pm$   4& 297 $\pm$  25& 33.0&Ly$\alpha$&\nodata \\
\cutinhead{Arakelian~120}
1223.088 $\pm$  0.039&  1829 $\pm$    10&  25 $\pm$  17&  64 $\pm$  48&  3.7&Ly$\alpha$&\nodata \\
1232.052 $\pm$  0.034&  4040 $\pm$     8&  32 $\pm$  11&  48 $\pm$  18&  5.5&Ly$\alpha$&\nodata \\
1238.789 $\pm$  0.029&    -8 $\pm$     7&  28 $\pm$  19&  29 $\pm$  20&  3.9&g:NV1238.8&Ly$\alpha$ \\
1239.934 $\pm$  0.023&     2 $\pm$     6&  19 $\pm$   5&  60 $\pm$  12&  8.5&g:MgII1239.9&Ly$\alpha$ \\
1240.427 $\pm$  0.028&     8 $\pm$     7&  20 $\pm$   8&  34 $\pm$  12&  5.0&g:MgII1240.4&\nodata \\
1242.972 $\pm$  0.028&  6733 $\pm$     7&  33 $\pm$   8&  53 $\pm$  13&  9.2&Ly$\alpha$&g:NV1242.8 \\
1247.267 $\pm$  0.104&  7792 $\pm$    26&  34 $\pm$  32&  19 $\pm$  22&  3.9&Ly$\alpha$&\nodata \\
1247.570 $\pm$  0.087&  7867 $\pm$    21&  34 $\pm$  35&  20 $\pm$  25&  4.3&Ly$\alpha$&\nodata \\
1247.948 $\pm$  0.023&  7960 $\pm$     5&  27 $\pm$   4& 147 $\pm$  22& 31.4&Ly$\alpha$&\nodata \\
1248.192 $\pm$  0.027&  8020 $\pm$     7&  23 $\pm$   6&  65 $\pm$  17& 14.1&Ly$\alpha$&\nodata \\
1250.602 $\pm$  0.023&     4 $\pm$     5&  31 $\pm$   3& 224 $\pm$   8& 57.2&g:SII1250.6&\nodata \\
1252.135 $\pm$  0.034&  -907 $\pm$     8&  28 $\pm$  11&  18 $\pm$   7&  5.1&i:Ly$\alpha$&\nodata \\
1253.835 $\pm$  0.023&     6 $\pm$     5&  34 $\pm$   3& 258 $\pm$   8& 80.2&g:SII1253.8&i:Ly$\alpha$ \\
\cutinhead{ESO~141-G55}
1238.815 $\pm$  0.034&    -1 $\pm$     8&  43 $\pm$  15&  75 $\pm$  29& 10.9&g:NV1238.8&\nodata \\
1239.899 $\pm$  0.028&    -6 $\pm$     7&  21 $\pm$   9&  34 $\pm$  12&  5.0&g:MgII1239.9&\nodata \\
1240.379 $\pm$  0.026&    -4 $\pm$     6&  19 $\pm$   7&  36 $\pm$  11&  5.6&g:MgII1240.4&\nodata \\
1242.772 $\pm$  0.043&    -8 $\pm$    10&  44 $\pm$  15&  46 $\pm$  19&  7.2&g:NV1242.8&\nodata \\
1249.932 $\pm$  0.036&  8449 $\pm$     9&  17 $\pm$  15&  12 $\pm$   8&  3.0&Ly$\alpha$&\nodata \\
1250.578 $\pm$  0.023&    -2 $\pm$     5&  33 $\pm$   3& 146 $\pm$   9& 35.6&g:SII1250.6&\nodata \\
1252.483 $\pm$  0.041&  9078 $\pm$    10&  23 $\pm$  16&  12 $\pm$   7&  3.1&Ly$\alpha$&\nodata \\
1253.444 $\pm$  0.038&   -85 $\pm$     9&  27 $\pm$  13&  18 $\pm$   9&  4.7&h:SII1253.8&\nodata \\
1253.815 $\pm$  0.023&     1 $\pm$     5&  37 $\pm$   3& 199 $\pm$  10& 50.4&g:SII1253.8&\nodata \\
1257.716 $\pm$  0.029&  -733 $\pm$     7&  53 $\pm$  38&  18 $\pm$  20&  5.7&i:Ly$\alpha$&\nodata \\
1258.093 $\pm$  0.023&  -643 $\pm$     5&  46 $\pm$   3& 353 $\pm$  11&116.3&i:Ly$\alpha$&\nodata \\
1259.304 $\pm$  0.029&   -47 $\pm$     7&  48 $\pm$  23&  23 $\pm$  14&  5.8&h:SII1259.5&\nodata \\
1259.521 $\pm$  0.029&     1 $\pm$     7&  38 $\pm$   3& 217 $\pm$  11& 55.4&g:SII1259.5&\nodata \\
1260.204 $\pm$  0.029&   -70 $\pm$     7&  44 $\pm$   6&  83 $\pm$  73& 21.1&h:SiII+FeII1260.5&\nodata \\
1260.429 $\pm$  0.049&    -7 $\pm$    12&  59 $\pm$  12& 408 $\pm$ 144&102.8&g:SiII+FeII1260.5&\nodata \\
1260.650 $\pm$  0.026&    36 $\pm$     6&  28 $\pm$   8& 100 $\pm$  71& 24.8&g:SiII+FeII1260.5&g:CI1260.7 \\
\cutinhead{Fairall~9}
1238.818 $\pm$  0.026&    -1 $\pm$     6&  32 $\pm$   6&  48 $\pm$  11&  9.7&g:NV1238.8&\nodata \\
1239.855 $\pm$  0.029&   -17 $\pm$     7&  17 $\pm$  10&  21 $\pm$   9&  3.9&g:MgII1239.9&h:NV1238.8 \\
1240.402 $\pm$  0.036&     2 $\pm$     9&  19 $\pm$  13&  15 $\pm$   8&  3.0&g:MgII1240.4&\nodata \\
1240.988 $\pm$  0.038&  6244 $\pm$     9&  35 $\pm$  13&  22 $\pm$   9&  5.3&Ly$\alpha$&h:MgII1239.9 \\
1244.462 $\pm$  0.034&  7100 $\pm$     8&  39 $\pm$  11&  32 $\pm$  10&  8.2&Ly$\alpha$&\nodata \\
1250.569 $\pm$  0.023&    -4 $\pm$     5&  20 $\pm$   4&  80 $\pm$   6& 22.4&g:SII1250.6&\nodata \\
1251.367 $\pm$  0.025&   188 $\pm$     6&  32 $\pm$   5&  41 $\pm$   7& 11.3&h:SII1250.6&Ly$\alpha$ \\
1253.787 $\pm$  0.023&    -6 $\pm$     5&  21 $\pm$   4& 106 $\pm$   7& 32.2&g:SII1253.8&\nodata \\
1254.139 $\pm$  0.024&  9487 $\pm$     6&  43 $\pm$   6&  84 $\pm$  13& 26.5&Ly$\alpha$&\nodata \\
1254.572 $\pm$  0.023&   182 $\pm$     5&  27 $\pm$   4&  56 $\pm$   7& 17.6&h:SII1253.8&\nodata \\
1259.483 $\pm$  0.023&    -9 $\pm$     5&  24 $\pm$   3& 130 $\pm$   7& 36.7&g:SII1259.5&\nodata \\
1260.338 $\pm$  0.029&   199 $\pm$     7&  15 $\pm$   5&  34 $\pm$   9&  8.9&h:SII1259.5&g:SiII+FeII1260.5 \\
1260.468 $\pm$  0.029&     2 $\pm$     7&  61 $\pm$   3& 406 $\pm$  19&106.6&g:SiII+FeII1260.5&h:SII1259.5 \\
1261.039 $\pm$  0.035&   128 $\pm$     8&  54 $\pm$   6& 379 $\pm$  75&105.2&h:SiII+FeII1260.5&g:CI1260.7? \\
1261.300 $\pm$  0.028&   190 $\pm$     7&  36 $\pm$   4& 180 $\pm$  62& 51.3&h:SiII+FeII1260.5&\nodata \\
1262.864 $\pm$  0.029& 11638 $\pm$     7&  28 $\pm$  13&  16 $\pm$   8&  5.2&Ly$\alpha$&\nodata \\
1263.998 $\pm$  0.041& 11918 $\pm$    10&  42 $\pm$  15&  22 $\pm$   9&  7.0&Ly$\alpha$&\nodata \\
1264.684 $\pm$  0.073& 12087 $\pm$    18&  44 $\pm$  33&  30 $\pm$  28& 10.2&Ly$\alpha$&\nodata \\
1265.104 $\pm$  0.026& 12191 $\pm$     6&  23 $\pm$   7&  28 $\pm$   7&  9.5&Ly$\alpha$&\nodata \\
1265.407 $\pm$  0.029& 12265 $\pm$     7&  19 $\pm$  18&  11 $\pm$   8&  3.8&Ly$\alpha$&\nodata \\
1265.970 $\pm$  0.117& 12404 $\pm$    29&  32 $\pm$  23&  19 $\pm$  23&  7.0&Ly$\alpha$&\nodata \\
1268.850 $\pm$  0.029&  -688 $\pm$     7&  81 $\pm$  22&  32 $\pm$  12& 11.2&i:Ly$\alpha$&\nodata \\
1269.351 $\pm$  0.029&  -570 $\pm$     7&  46 $\pm$  19&  16 $\pm$   9&  5.4&i:Ly$\alpha$&\nodata \\
1269.731 $\pm$  0.029&  -480 $\pm$     7&  99 $\pm$   3&  74 $\pm$   7& 26.7&i:Ly$\alpha$&\nodata \\
1270.288 $\pm$  0.032&  -349 $\pm$     8&  89 $\pm$  12&  93 $\pm$  16& 32.2&i:Ly$\alpha$&\nodata \\
1270.746 $\pm$  0.027&  -241 $\pm$     6&  11 $\pm$  11&  11 $\pm$   6&  4.2&i:Ly$\alpha$&\nodata \\
1270.955 $\pm$  0.029&  -191 $\pm$     7&  42 $\pm$   5&  55 $\pm$   9& 20.3&i:Ly$\alpha$&\nodata \\
\cutinhead{H~1821+643}
1238.014 $\pm$  0.036&  5510 $\pm$     9&  21 $\pm$  14&  23 $\pm$  13&  3.3&Ly$\alpha$&\nodata \\
1238.608 $\pm$  0.029&   -47 $\pm$     7&  38 $\pm$  22&  42 $\pm$  27&  5.9&h:NV1238.8&\nodata \\
1238.826 $\pm$  0.029&     1 $\pm$     7&  28 $\pm$   8&  93 $\pm$  29& 13.1&g:NV1238.8&Ly$\alpha$ \\
1238.938 $\pm$  0.029&    28 $\pm$     7&  10 $\pm$  10&  34 $\pm$  15&  4.7&g:NV1238.8&h:MgII1239.9? \\
1239.938 $\pm$  0.029&     3 $\pm$     7&  34 $\pm$   9&  59 $\pm$  18&  8.5&g:MgII1239.9&h:MgII1240.4 \\
1240.569 $\pm$  0.036&  6140 $\pm$     9&  14 $\pm$  16&  24 $\pm$  16&  3.4&Ly$\alpha$&g:MgII1240.4 \\
1242.616 $\pm$  0.029&   -44 $\pm$     7&  42 $\pm$  20&  56 $\pm$  30&  8.2&h:NV1242.8&g:NV1242.8 \\
1242.880 $\pm$  0.025&    18 $\pm$     6&  23 $\pm$   5&  65 $\pm$  17&  9.5&g:NV1242.8&z:Ly$\beta$ \\
1244.611 $\pm$  0.023& 0.21340 $\pm$ 0.00002&  46 $\pm$   4& 153 $\pm$  18& 25.4&z:Ly$\beta$&\nodata \\
1244.966 $\pm$  0.031&  7225 $\pm$     8&  15 $\pm$  12&  25 $\pm$  13&  3.5&Ly$\alpha$&\nodata \\
1245.440 $\pm$  0.023&  7342 $\pm$     5&  47 $\pm$   3& 298 $\pm$  20& 42.4&Ly$\alpha$&z:NIII989.8 \\
1246.301 $\pm$  0.036&  7554 $\pm$     9&  41 $\pm$  14&  50 $\pm$  24&  7.1&Ly$\alpha$&\nodata \\
1247.362 $\pm$  0.029&  7815 $\pm$     7&  36 $\pm$  34&  27 $\pm$  29&  3.7&Ly$\alpha$&z:Ly$\beta$? \\
1247.583 $\pm$  0.029&  7870 $\pm$     7&  19 $\pm$   9&  40 $\pm$  17&  5.4&Ly$\alpha$&\nodata \\
1247.937 $\pm$  0.033&  7957 $\pm$     8&  33 $\pm$  10&  68 $\pm$  38&  9.4&Ly$\alpha$&\nodata \\
1250.314 $\pm$  0.029&   -65 $\pm$     7&  26 $\pm$  13&  30 $\pm$  17&  4.4&h:SII1250.6&z:OVI1031.9 \\
1250.577 $\pm$  0.023&    -2 $\pm$     5&  39 $\pm$   3& 190 $\pm$  19& 28.0&g:SII1250.6&z:OVI1031.9 \\
1252.177 $\pm$  0.032& 0.21344 $\pm$ 0.00003&  34 $\pm$  11&  51 $\pm$  17&  9.3&z:OVI1031.9&\nodata \\
1252.477 $\pm$  0.042&  9077 $\pm$    10&  21 $\pm$  15&  23 $\pm$  15&  3.6&Ly$\alpha$&\nodata \\
1253.314 $\pm$  0.029&  -119 $\pm$     7&  17 $\pm$  10&  31 $\pm$  13&  5.0&h:SII1253.8&g:SII1253.8? \\
1253.792 $\pm$  0.023&    -4 $\pm$     5&  47 $\pm$   3& 263 $\pm$  22& 41.6&g:SII1253.8&z:NIII989.8 \\
1254.874 $\pm$  0.099&  9668 $\pm$    24&  24 $\pm$  31&  21 $\pm$  25&  3.6&Ly$\alpha$&z:OVI1031.9? \\
1256.309 $\pm$  0.029& 0.22480 $\pm$ 0.00003&  47 $\pm$   3& 199 $\pm$  19& 38.4&z:Ly$\beta$&\nodata \\
1256.635 $\pm$  0.023& 0.22512 $\pm$ 0.00002&  57 $\pm$   3& 310 $\pm$  21& 58.9&z:Ly$\beta$&\nodata \\
1257.659 $\pm$  0.029& 0.22612 $\pm$ 0.00002&  31 $\pm$  22&  19 $\pm$  14&  3.8&z:Ly$\beta$&\nodata \\
1259.157 $\pm$  0.029&   -86 $\pm$     7&  59 $\pm$  10&  99 $\pm$  24& 16.2&h:SII1259.5&g:SII1259.5? \\
1259.532 $\pm$  0.029&     3 $\pm$     7&  46 $\pm$   3& 275 $\pm$  24& 45.6&g:SII1259.5&\nodata \\
1260.052 $\pm$  0.029&  -107 $\pm$     7&  59 $\pm$   4& 440 $\pm$  35& 74.4&h:SiII+FeII1260.5&\nodata \\
1260.298 $\pm$  0.036&   -48 $\pm$     9&  23 $\pm$  22&  39 $\pm$  47&  6.6&g:SiII+FeII1260.5&\nodata \\
1260.514 $\pm$  0.047&     3 $\pm$     6&  57 $\pm$   9& 407 $\pm$ 102& 70.0&g:SiII+FeII1260.5&g:CI1260.7? \\
1261.262 $\pm$  0.029& 0.29688 $\pm$ 0.00003&  67 $\pm$   4& 252 $\pm$  19& 57.8&z:Ly$\gamma$&\nodata \\
1264.194 $\pm$  0.029& 0.22511 $\pm$ 0.00003&  39 $\pm$   5& 113 $\pm$  20& 24.8&z:OVI1031.9&\nodata \\
1264.413 $\pm$  0.037& 0.22533 $\pm$ 0.00003&  43 $\pm$  11&  77 $\pm$  24& 16.7&z:OVI1031.9&\nodata \\
1265.394 $\pm$  0.029& 0.22624 $\pm$ 0.00002&  18 $\pm$  18&  16 $\pm$  12&  3.5&z:OVI1031.9&Ly$\alpha$ \\
1265.683 $\pm$  0.025& 12334 $\pm$     6&  28 $\pm$   6&  64 $\pm$  15& 11.8&Ly$\alpha$&\nodata \\
1267.061 $\pm$  0.023& 0.29689 $\pm$ 0.00002&  58 $\pm$   3& 259 $\pm$  13& 59.2&z:CIII977.0&\nodata \\
\cutinhead{I~ZW~1}
1250.545 $\pm$  0.037&    -9 $\pm$     9&  40 $\pm$  11&  91 $\pm$  30&  6.8&g:SII1250.6&\nodata \\
1253.808 $\pm$  0.028&    -1 $\pm$     7&  34 $\pm$   7& 115 $\pm$  26&  9.1&g:SII1253.8&\nodata \\
\cutinhead{Markarian~279}
1236.942 $\pm$  0.030&  5246 $\pm$     7&  27 $\pm$   9&  30 $\pm$  10&  5.6&Ly$\alpha$&\nodata \\
1237.915 $\pm$  0.029&  5486 $\pm$     7&  30 $\pm$  29&  17 $\pm$  18&  3.5&Ly$\alpha$&\nodata \\
1238.260 $\pm$  0.037&  -136 $\pm$     9&  20 $\pm$  18&  22 $\pm$  16&  4.3&h:NV1238.8&Ly$\alpha$ \\
1238.502 $\pm$  0.047&  5631 $\pm$    12&  21 $\pm$  23&  18 $\pm$  18&  3.7&Ly$\alpha$&g:NV1238.8? \\
1238.811 $\pm$  0.035&    -2 $\pm$     8&  39 $\pm$  16&  50 $\pm$  24& 10.3&g:NV1238.8&\nodata \\
1241.509 $\pm$  0.029&  6372 $\pm$     7&  18 $\pm$   4&  58 $\pm$   7& 14.2&Ly$\alpha$&\nodata \\
1241.805 $\pm$  0.023&  6445 $\pm$     6&  21 $\pm$   4&  40 $\pm$   7& 10.4&Ly$\alpha$&\nodata \\
1243.753 $\pm$  0.023&  6925 $\pm$     5&  26 $\pm$   3&  65 $\pm$   8& 16.8&Ly$\alpha$&i:SiIII1206.5? \\
1247.216 $\pm$  0.024&  7779 $\pm$     6&  28 $\pm$   5&  48 $\pm$   9& 15.1&Ly$\alpha$&\nodata \\
1247.533 $\pm$  0.042&  7858 $\pm$    10&  34 $\pm$  14&  21 $\pm$  10&  6.7&Ly$\alpha$&\nodata \\
1248.410 $\pm$  0.029& -1070 $\pm$     7&  18 $\pm$  12&  11 $\pm$   6&  3.6&i:Ly$\alpha$&\nodata \\
1249.023 $\pm$  0.036&  -923 $\pm$     9&  43 $\pm$  12&  22 $\pm$   8&  7.5&i:Ly$\alpha$&\nodata \\
1249.933 $\pm$  0.034&  -160 $\pm$     8&  23 $\pm$  14&  12 $\pm$   8&  4.0&h:SII1250.6&\nodata \\
1250.576 $\pm$  0.029&    -2 $\pm$     7&  62 $\pm$   3& 282 $\pm$  17& 99.5&g:SII1250.6&\nodata \\
1251.056 $\pm$  0.025&  -436 $\pm$     6&  99 $\pm$   3& 646 $\pm$  18&240.5&i:Ly$\alpha$&\nodata \\
1251.261 $\pm$  0.029&  -387 $\pm$     7&  19 $\pm$  10&  17 $\pm$  10&  6.6&i:Ly$\alpha$&\nodata \\
1251.694 $\pm$  0.023&  -284 $\pm$     5&  71 $\pm$   3& 322 $\pm$  14&123.9&i:Ly$\alpha$&\nodata \\
1253.051 $\pm$  0.023&    41 $\pm$     6&  25 $\pm$   5& 115 $\pm$  65& 45.3&i:Ly$\alpha$&\nodata \\
1253.284 $\pm$  0.031&    97 $\pm$     7&  51 $\pm$  12& 375 $\pm$ 117&146.8&i:Ly$\alpha$&h:SII1253.8 \\
1253.669 $\pm$  0.045&   -34 $\pm$    11&  32 $\pm$  16& 107 $\pm$  83& 39.8&g:SII1253.8&\nodata \\
1253.861 $\pm$  0.040&   235 $\pm$    10&  26 $\pm$   6&  94 $\pm$  53& 35.4&i:Ly$\alpha$&\nodata \\
\cutinhead{Markarian~290}
1232.797 $\pm$  0.064&  4224 $\pm$    16&  21 $\pm$  29&  41 $\pm$  49&  3.6&Ly$\alpha$&\nodata \\
1234.597 $\pm$  0.027&  4667 $\pm$     7&  26 $\pm$   8&  60 $\pm$  18&  7.2&Ly$\alpha$&i:NI1199.5? \\
1235.764 $\pm$  0.044&  4955 $\pm$    11&  26 $\pm$  18&  28 $\pm$  19&  3.4&Ly$\alpha$&\nodata \\
1238.346 $\pm$  0.035&  -110 $\pm$     8&  18 $\pm$  14&  23 $\pm$  13&  3.0&h:NV1238.8&g:NV1238.8? \\
1240.335 $\pm$  0.035&   -14 $\pm$     8&  22 $\pm$  12&  26 $\pm$  13&  3.6&g:MgII1240.4&\nodata \\
1242.289 $\pm$  0.028&    25 $\pm$     7&  10 $\pm$  13&  22 $\pm$  10&  3.5&i:SiIII1206.5&h:NV1242.8 \\
1244.408 $\pm$  0.032&  7087 $\pm$     8&  23 $\pm$  11&  23 $\pm$  10&  4.3&Ly$\alpha$&\nodata \\
1245.536 $\pm$  0.025&  7365 $\pm$     6&  11 $\pm$   9&  21 $\pm$   7&  4.2&Ly$\alpha$&\nodata \\
1245.869 $\pm$  0.026&  7447 $\pm$     6&   8 $\pm$  12&  18 $\pm$   7&  3.6&Ly$\alpha$&\nodata \\
1248.079 $\pm$  0.028&  -850 $\pm$     7&  20 $\pm$   9&  22 $\pm$   9&  4.9&i:Ly$\alpha$&\nodata \\
1249.349 $\pm$  0.029&  -545 $\pm$     7&  50 $\pm$  26&  25 $\pm$  23&  6.4&i:Ly$\alpha$&\nodata \\
1249.579 $\pm$  0.029&  -490 $\pm$     7&  97 $\pm$  12& 225 $\pm$  48& 60.4&i:Ly$\alpha$&\nodata \\
1250.019 $\pm$  0.029&  -139 $\pm$     7&  31 $\pm$  22&  19 $\pm$  23&  5.6&h:SII1250.6&i:Ly$\alpha$ \\
1250.549 $\pm$  0.031&    -8 $\pm$     7&  94 $\pm$   6& 558 $\pm$  65&186.2&g:SII1250.6&\nodata \\
1251.115 $\pm$  0.039&  -122 $\pm$     9&  99 $\pm$   3& 475 $\pm$  37&185.6&i:Ly$\alpha$&\nodata \\
1251.664 $\pm$  0.025&     9 $\pm$     6&  50 $\pm$   4& 105 $\pm$  17& 45.2&i:Ly$\alpha$&\nodata \\
1252.109 $\pm$  0.029&   116 $\pm$     7&  61 $\pm$  12&  71 $\pm$  17& 31.3&i:Ly$\alpha$&\nodata \\
1252.479 $\pm$  0.029&   204 $\pm$     7&  35 $\pm$   6&  33 $\pm$  10& 14.5&i:Ly$\alpha$&\nodata \\
1253.327 $\pm$  0.029&  -113 $\pm$     7&  28 $\pm$   5&  34 $\pm$   6& 13.7&h:SII1253.8&\nodata \\
1253.804 $\pm$  0.023&    -2 $\pm$     5&  36 $\pm$   3& 181 $\pm$  10& 67.8&g:SII1253.8&\nodata \\
1254.353 $\pm$  0.029&   653 $\pm$     7&  81 $\pm$  29&  50 $\pm$  24& 17.3&i:Ly$\alpha$&\nodata \\
1254.653 $\pm$  0.029&   725 $\pm$     7&  35 $\pm$  14&  24 $\pm$  12&  7.8&i:Ly$\alpha$&\nodata \\
1254.953 $\pm$  0.029&   797 $\pm$     7&  23 $\pm$  13&  16 $\pm$  10&  4.8&i:Ly$\alpha$&\nodata \\
1259.058 $\pm$  0.029&  -110 $\pm$     7&  39 $\pm$   7&  72 $\pm$  16& 15.2&h:SII1259.5&\nodata \\
1259.328 $\pm$  0.029&   -46 $\pm$     7&  17 $\pm$   6&  40 $\pm$  13&  8.4&g:SII1259.5&i:Ly$\alpha$ \\
1259.535 $\pm$  0.023&     4 $\pm$     5&  24 $\pm$   3& 153 $\pm$  14& 31.7&g:SII1259.5&\nodata \\
1260.008 $\pm$  0.029&  -117 $\pm$     7&  63 $\pm$   3& 479 $\pm$  28& 97.3&h:SiII+FeII1260.5&g:SiII+FeII1260.5? \\
1260.464 $\pm$  0.027&    -9 $\pm$     6&  55 $\pm$   4& 399 $\pm$  45& 79.5&g:SiII+FeII1260.5&\nodata \\
\cutinhead{Markarian~335}
1223.637 $\pm$  0.026&  1965 $\pm$     6&  75 $\pm$   7& 229 $\pm$  30& 28.1&Ly$\alpha$&\nodata \\
1224.974 $\pm$  0.049&  2295 $\pm$    12&  73 $\pm$  17&  81 $\pm$  26& 10.2&Ly$\alpha$&\nodata \\
1232.979 $\pm$  0.057&  4268 $\pm$    14&  51 $\pm$  20&  33 $\pm$  16&  5.1&Ly$\alpha$&\nodata \\
1241.093 $\pm$  0.026&  6269 $\pm$     6&  75 $\pm$   6& 130 $\pm$  14& 30.3&Ly$\alpha$&\nodata \\
1250.584 $\pm$  0.023&     0 $\pm$     6&  58 $\pm$   4& 126 $\pm$  13& 35.6&g:SII1250.6&\nodata \\
1253.786 $\pm$  0.023&    -6 $\pm$     6&  67 $\pm$   4& 197 $\pm$  15& 41.3&g:SII1253.8&\nodata \\
\cutinhead{Markarian~421}
1227.977 $\pm$  0.025&  3035 $\pm$     6&  35 $\pm$   5&  86 $\pm$  15& 12.4&Ly$\alpha$&\nodata \\
1238.626 $\pm$  0.034&   -47 $\pm$     8&  19 $\pm$  13&  20 $\pm$  11&  3.2&g:NV1238.8&h:NV1238.8 \\
1250.385 $\pm$  0.031&   -52 $\pm$     7&  11 $\pm$  16&  28 $\pm$  31&  4.5&h:SII1250.6&\nodata \\
1250.564 $\pm$  0.052&    -5 $\pm$    12&  35 $\pm$  14&  83 $\pm$  40& 13.2&g:SII1250.6&\nodata \\
1253.578 $\pm$  0.031&   -53 $\pm$     8&  11 $\pm$  13&  33 $\pm$  29&  4.8&h:SII1253.8&\nodata \\
1253.764 $\pm$  0.031&   -11 $\pm$     7&  33 $\pm$   7& 155 $\pm$  38& 22.7&g:SII1253.8&\nodata \\
1256.928 $\pm$  0.051&  1140 $\pm$    12&  17 $\pm$  15&  23 $\pm$  27&  3.7&i:Ly$\alpha$&\nodata \\
1257.127 $\pm$  0.029&  1188 $\pm$     7&  30 $\pm$  35&  22 $\pm$  27&  3.7&i:Ly$\alpha$&\nodata \\
\cutinhead{Markarian~501}
1234.572 $\pm$  0.039&  4661 $\pm$    10&  60 $\pm$  13& 161 $\pm$  43& 11.1&Ly$\alpha$&Absorber ~{\bf `A'} \\
1238.757 $\pm$  0.062&   -16 $\pm$    15&  31 $\pm$  25&  47 $\pm$  41&  3.4&g:NV1238.8&Ly$\alpha$ \\
1239.968 $\pm$  0.029&  5992 $\pm$     7&  59 $\pm$  39&  55 $\pm$  46&  4.2&Ly$\alpha$&Absorber ~{\bf `B'} \\
1242.610 $\pm$  0.243&   -47 $\pm$    59&  74 $\pm$  70&  46 $\pm$  55&  3.1&g:NV1242.8&Ly$\alpha$ \\
1246.177 $\pm$  0.069&  7523 $\pm$    17&  48 $\pm$  26&  53 $\pm$  36&  4.0&Ly$\alpha$&Absorber ~{\bf `C'} \\
1250.592 $\pm$  0.063&     2 $\pm$    15&  42 $\pm$  22&  99 $\pm$  64&  7.1&g:SII1250.6&\nodata \\
1251.152 $\pm$  0.029&  8750 $\pm$     7&  77 $\pm$  49&  66 $\pm$  57&  4.9&Ly$\alpha$&h:SII1250.6 \\
1253.069 $\pm$  0.264&  -175 $\pm$    63&  99 $\pm$   3&  64 $\pm$  33&  4.7&h:SII1253.8&i:Ly$\alpha$ \\
1253.803 $\pm$  0.051&    -2 $\pm$    12&  85 $\pm$  16& 235 $\pm$  61& 17.5&g:SII1253.8&\nodata \\
1254.773 $\pm$  0.029&  -434 $\pm$     7&  99 $\pm$   3&  70 $\pm$  28&  5.4&i:Ly$\alpha$&h:SII1253.8 \\
\cutinhead{Markarian~509}
1226.050 $\pm$  0.025&  2560 $\pm$     6&  40 $\pm$   5& 209 $\pm$  32& 14.4&Ly$\alpha$&\nodata \\
1238.669 $\pm$  0.029&   -32 $\pm$     7&  16 $\pm$  29&  14 $\pm$  17&  3.0&h:NV1238.8&g:NV1238.8 \\
1238.924 $\pm$  0.029&    25 $\pm$     7&  56 $\pm$  48& 100 $\pm$ 111& 21.1&g:NV1238.8&h:MgII1239.9 \\
1239.182 $\pm$  0.029&  -180 $\pm$     7&  21 $\pm$  18&  24 $\pm$  29&  5.1&h:MgII1239.9&\nodata \\
1239.951 $\pm$  0.029&     6 $\pm$     7&  18 $\pm$   9&  24 $\pm$   9&  5.1&g:MgII1239.9&h:MgII1240.4 \\
1242.874 $\pm$  1.206&    17 $\pm$   291&  45 $\pm$  46&  29 $\pm$  35&  7.2&g:NV1242.8&h:NV1242.8 \\
1243.060 $\pm$  0.734&    62 $\pm$   177&  35 $\pm$  38&  17 $\pm$  21&  4.3&h:NV1242.8&g:NV1242.8? \\
1250.314 $\pm$  0.029&   -69 $\pm$     7&  24 $\pm$   9&  20 $\pm$   7&  7.2&h:SII1250.6&\nodata \\
1250.583 $\pm$  0.023&     0 $\pm$     5&  23 $\pm$   3&  86 $\pm$   7& 31.1&g:SII1250.6&\nodata \\
1250.819 $\pm$  0.029&    56 $\pm$     7&  42 $\pm$   5&  58 $\pm$   8& 21.3&h:SII1250.6&g:SII1250.6? \\
1253.561 $\pm$  0.029&   -57 $\pm$     7&  41 $\pm$   9&  27 $\pm$   7& 11.7&h:SII1253.8&g:SII1253.8? \\
1253.832 $\pm$  0.023&     5 $\pm$     5&  28 $\pm$   3& 115 $\pm$  17& 50.5&g:SII1253.8&h:SII1253.8? \\
1254.079 $\pm$  0.032&    64 $\pm$     8&  40 $\pm$   6&  85 $\pm$  19& 37.5&h:SII1253.8&g:SII1253.8? \\
1255.795 $\pm$  0.029&  -403 $\pm$     7&  46 $\pm$   5& 132 $\pm$  67& 64.4&i:Ly$\alpha$&\nodata \\
1256.065 $\pm$  0.029&  -339 $\pm$     7&  44 $\pm$  14&  76 $\pm$  92& 37.9&i:Ly$\alpha$&\nodata \\
1256.285 $\pm$  0.029&  -286 $\pm$     7&  93 $\pm$  31& 505 $\pm$ 425&147.7&i:Ly$\alpha$&\nodata \\
1256.535 $\pm$  0.029&  -227 $\pm$     7&  63 $\pm$  60&  47 $\pm$  56&  3.3&i:Ly$\alpha$&\nodata \\
1257.165 $\pm$  0.029&   -76 $\pm$     7&  69 $\pm$  21& 191 $\pm$ 229& 61.9&i:Ly$\alpha$&\nodata \\
1257.365 $\pm$  0.029&   -29 $\pm$     7&  65 $\pm$  62& 265 $\pm$ 318&121.5&i:Ly$\alpha$&\nodata \\
1257.605 $\pm$  0.029&    29 $\pm$     7&  44 $\pm$  16& 140 $\pm$ 168& 73.7&i:Ly$\alpha$&\nodata \\
1257.785 $\pm$  0.029&    71 $\pm$     7&  28 $\pm$  17&  26 $\pm$  32& 13.9&i:Ly$\alpha$&\nodata \\
1257.985 $\pm$  0.029&   119 $\pm$     7&  72 $\pm$  25& 449 $\pm$ 240&238.6&i:Ly$\alpha$&\nodata \\
1258.365 $\pm$  0.029&  -270 $\pm$     7&  53 $\pm$  13& 237 $\pm$ 151&122.7&h:SiII1259.5&i:Ly$\alpha$ \\
1258.565 $\pm$  0.029&  -222 $\pm$     7&  33 $\pm$   8&  43 $\pm$  46& 22.6&h:SiII1259.5&i:Ly$\alpha$ \\
1259.550 $\pm$  0.026&     7 $\pm$     6&  60 $\pm$   4& 201 $\pm$  21&107.8&g:SII1259.5&\nodata \\
1259.858 $\pm$  0.029&    85 $\pm$     7&  34 $\pm$  19&  30 $\pm$  37& 16.1&h:SII1259.5&h:CI1260.7 \\
1260.257 $\pm$  0.029&   -48 $\pm$     7&  68 $\pm$  64&  43 $\pm$  52& 22.2&h:SiII+FeII1260.5&g:CI1260.7? \\
1260.347 $\pm$  6.901&   -36 $\pm$    37&  71 $\pm$  68& 332 $\pm$ 398&170.8&g:SiII+FeII1260.5&\nodata \\
1260.710 $\pm$  0.029&    50 $\pm$     7&  72 $\pm$   4& 372 $\pm$  73&186.9&h:SiII+FeII1260.5&g:CI1260.7 \\
\cutinhead{Markarian~817}
1223.507 $\pm$  0.037&  1933 $\pm$     9&  34 $\pm$  13&  29 $\pm$  13&  5.3&Ly$\alpha$&\nodata \\
1224.172 $\pm$  0.023&  2097 $\pm$     5&  40 $\pm$   4& 135 $\pm$  15& 25.3&Ly$\alpha$&\nodata \\
1234.657 $\pm$  0.041&  4682 $\pm$    10&  40 $\pm$  15&  23 $\pm$  11&  5.6&Ly$\alpha$&\nodata \\
1236.303 $\pm$  0.023&  5088 $\pm$     6&  84 $\pm$   4& 207 $\pm$  14& 56.3&Ly$\alpha$&\nodata \\
1236.902 $\pm$  0.027&  5236 $\pm$     7&  24 $\pm$   7&  25 $\pm$   7&  6.6&Ly$\alpha$&\nodata \\
1238.529 $\pm$  0.029&   -65 $\pm$     7&  75 $\pm$  28&  54 $\pm$  41& 13.5&h:NV1238.8&g:NV1238.8? \\
1238.809 $\pm$  0.029&     2 $\pm$     5&  40 $\pm$  26&  21 $\pm$  23&  5.2&g:NV1238.8&h:NV1238.8 \\
1239.159 $\pm$  0.029&  5793 $\pm$     7&  39 $\pm$  12&  34 $\pm$  13&  8.7&Ly$\alpha$&\nodata \\
1239.509 $\pm$  0.029&  -101 $\pm$     7&  46 $\pm$  18&  25 $\pm$  12&  6.3&h:MgII1239.9&g:MgII1239.9? \\
1241.034 $\pm$  0.024&  6255 $\pm$     6&  29 $\pm$   5&  37 $\pm$   8& 11.6&Ly$\alpha$&\nodata \\
1242.740 $\pm$  0.029&   -15 $\pm$     7&  25 $\pm$  32&  10 $\pm$  12&  3.2&g:NV1242.8&h:NV1242.8 \\
1245.395 $\pm$  0.051&  7330 $\pm$    13&  51 $\pm$  18&  17 $\pm$   7&  5.9&Ly$\alpha$&\nodata \\
1247.294 $\pm$  0.044&  7799 $\pm$    11&  56 $\pm$  16&  28 $\pm$   9& 10.1&Ly$\alpha$&\nodata \\
1249.477 $\pm$  0.041& -1023 $\pm$    10&  26 $\pm$   9&  36 $\pm$  17& 13.8&i:Ly$\alpha$&\nodata \\
1249.694 $\pm$  0.077&  -971 $\pm$    18&  28 $\pm$  21&  20 $\pm$  19&  7.7&i:Ly$\alpha$&\nodata \\
1250.071 $\pm$  0.034&  -127 $\pm$     8&  24 $\pm$  13&  13 $\pm$   6&  5.1&h:SII1250.6&\nodata \\
1250.415 $\pm$  0.029&   -44 $\pm$     7&  30 $\pm$  11&  26 $\pm$   9&  9.8&h:SII1250.6&\nodata \\
1250.568 $\pm$  0.023&    -4 $\pm$     5&  16 $\pm$   4&  47 $\pm$   6& 18.0&g:SII1250.6&\nodata \\
1251.752 $\pm$  0.025&  -479 $\pm$     6&  18 $\pm$   7&  14 $\pm$   4&  6.0&i:Ly$\alpha$&\nodata \\
1253.355 $\pm$  0.027&  -106 $\pm$     6&  27 $\pm$  12&  32 $\pm$  13& 12.9&h:SII1253.8&\nodata \\
1253.653 $\pm$  0.029&   -35 $\pm$     7&  27 $\pm$   8&  53 $\pm$  16& 21.7&h:SII1253.8&\nodata \\
1253.810 $\pm$  0.023&     0 $\pm$     5&  19 $\pm$   4&  76 $\pm$   8& 31.3&g:SII1253.8&\nodata \\
\cutinhead{PKS~2155-304: PRE-COSTAR}
1226.345 $\pm$  0.060&  2632 $\pm$    15&  61 $\pm$  33&  42 $\pm$  40&  9.2&Ly$\alpha$&\nodata \\
1226.964 $\pm$  0.065&  2785 $\pm$    16&  64 $\pm$  26&  36 $\pm$  22&  7.9&Ly$\alpha$&z:SiIII1206.5 \\
1232.016 $\pm$  0.049&  4031 $\pm$    12&  39 $\pm$  17&  21 $\pm$  11&  4.2&Ly$\alpha$&\nodata \\
1234.767 $\pm$  0.051&  4709 $\pm$    12&  32 $\pm$  24&  15 $\pm$  14&  3.3&Ly$\alpha$&\nodata \\
1235.748 $\pm$  0.029&  4951 $\pm$     7&  68 $\pm$  15&  64 $\pm$  23& 14.3&Ly$\alpha$&\nodata \\
1235.998 $\pm$  0.029&  5013 $\pm$     7&  58 $\pm$  11&  82 $\pm$  22& 18.1&Ly$\alpha$&\nodata \\
1236.426 $\pm$  0.029&  5119 $\pm$     7&  80 $\pm$   5& 218 $\pm$  20& 48.1&Ly$\alpha$&\nodata \\
1238.451 $\pm$  0.029&  5618 $\pm$     7&  33 $\pm$  14&  29 $\pm$  15&  6.7&Ly$\alpha$&\nodata \\
1238.673 $\pm$  0.031&  5673 $\pm$     8&  30 $\pm$  12&  39 $\pm$  16&  9.1&Ly$\alpha$&\nodata \\
1238.869 $\pm$  0.029&    17 $\pm$     7&  31 $\pm$  11&  31 $\pm$  13&  7.2&g:NV1238.8&\nodata \\
1239.802 $\pm$  0.045&   -30 $\pm$    11&  52 $\pm$  16&  32 $\pm$  13&  7.3&g:MgII1239.9&\nodata \\
1240.392 $\pm$  0.055&    -1 $\pm$    13&  41 $\pm$  21&  18 $\pm$  12&  4.2&g:MgII1240.4&Ly$\alpha$ \\
1242.849 $\pm$  0.029&    11 $\pm$     7&  47 $\pm$  30&  20 $\pm$  16&  4.0&g:NV1242.8&Ly$\alpha$ \\
1246.990 $\pm$  0.029&  7724 $\pm$     7&  31 $\pm$  35&  13 $\pm$  16&  3.0&Ly$\alpha$&\nodata \\
1247.510 $\pm$  0.029&  7852 $\pm$     7&  30 $\pm$  31&  13 $\pm$  16&  3.1&Ly$\alpha$&\nodata \\
1250.572 $\pm$  0.026&    -3 $\pm$     6&  51 $\pm$   6&  80 $\pm$  11& 18.4&g:SII1250.6&\nodata \\
1253.790 $\pm$  0.023&    -5 $\pm$     6&  53 $\pm$   4& 126 $\pm$  13& 27.9&g:SII1253.8&\nodata \\
1255.084 $\pm$  0.041&  9720 $\pm$    10&  24 $\pm$  16&  13 $\pm$   9&  3.0&Ly$\alpha$&\nodata \\
1256.636 $\pm$  0.042& 10102 $\pm$    10&  25 $\pm$  15&  14 $\pm$   8&  3.3&Ly$\alpha$&\nodata \\
\cutinhead{PKS~2155-304: POST-COSTAR}
1259.502 $\pm$  0.023&    -4 $\pm$     5&  21 $\pm$   4& 133 $\pm$  19& 14.9&g:SII1259.5&h:CI1260.7 \\
1259.848 $\pm$  0.028&  -155 $\pm$     7&  31 $\pm$   9&  76 $\pm$  23&  8.5&h:SiII+FeII1260.5&g:SII1259.5? \\
1260.351 $\pm$  0.028&   -35 $\pm$     7&  22 $\pm$  12&  68 $\pm$  59&  7.7&g:SiII+FeII1260.5&\nodata \\
1260.513 $\pm$  0.036&     3 $\pm$     6&  61 $\pm$   6& 412 $\pm$  77& 46.2&g:SiII+FeII1260.5&g:CI1260.7? \\
1264.806 $\pm$  0.058& 12117 $\pm$    14&  39 $\pm$  20&  31 $\pm$  19&  3.6&Ly$\alpha$&\nodata \\
1270.784 $\pm$  0.027& 13591 $\pm$     6&  39 $\pm$   6& 101 $\pm$  18& 12.5&Ly$\alpha$&\nodata \\
1281.375 $\pm$  0.024& 16203 $\pm$     5&  58 $\pm$   3& 346 $\pm$  23& 44.8&Ly$\alpha$&\nodata \\
1281.867 $\pm$  0.061& 16325 $\pm$    15&  49 $\pm$  22&  62 $\pm$  34&  8.2&Ly$\alpha$&\nodata \\
1284.301 $\pm$  0.030& 16925 $\pm$     7&  19 $\pm$  13&  43 $\pm$  37&  5.7&Ly$\alpha$&\nodata \\
1284.497 $\pm$  0.039& 16973 $\pm$     9&  63 $\pm$   6& 389 $\pm$  68& 50.9&Ly$\alpha$&\nodata \\
1285.086 $\pm$  0.038& 17119 $\pm$     9&  87 $\pm$  11& 448 $\pm$  79& 57.9&Ly$\alpha$&\nodata \\
1287.497 $\pm$  0.024& 17713 $\pm$     6&  35 $\pm$   5& 139 $\pm$  21& 18.4&Ly$\alpha$&\nodata \\
1288.958 $\pm$  0.029& 18073 $\pm$     7&  47 $\pm$   8&  99 $\pm$  20& 13.2&Ly$\alpha$&\nodata \\
\cutinhead{Q~1230+0115}
1221.711 $\pm$  0.026&  1490 $\pm$     6&  21 $\pm$   8& 138 $\pm$  42&  6.3&Ly$\alpha$&\nodata \\
1222.425 $\pm$  0.035&  1666 $\pm$     9&  54 $\pm$  10& 385 $\pm$  94& 16.9&Ly$\alpha$&\nodata \\
1222.747 $\pm$  0.029&  1745 $\pm$     7&  40 $\pm$  12& 241 $\pm$  99& 10.9&Ly$\alpha$&\nodata \\
1223.211 $\pm$  0.051&  1860 $\pm$    13&  48 $\pm$  21& 142 $\pm$  81&  6.6&Ly$\alpha$&\nodata \\
1225.000 $\pm$  0.024&  2301 $\pm$     6&  55 $\pm$   6& 439 $\pm$  57& 23.9&Ly$\alpha$&\nodata \\
1236.045 $\pm$  0.041&  5025 $\pm$    10&  24 $\pm$  15&  53 $\pm$  31&  3.1&Ly$\alpha$&\nodata \\
1242.897 $\pm$  0.044&  6714 $\pm$    11&  19 $\pm$  19&  45 $\pm$  35&  3.2&Ly$\alpha$&g:NV1242.8 \\
1246.254 $\pm$  0.049&  7542 $\pm$    12&  31 $\pm$  18&  44 $\pm$  27&  3.3&Ly$\alpha$&z:NV1238.8 \\
1250.570 $\pm$  0.028&    -3 $\pm$     7&  27 $\pm$   7&  94 $\pm$  25&  7.0&g:SII1250.6&\nodata \\
1253.145 $\pm$  0.031&  9242 $\pm$     8&  72 $\pm$   8& 301 $\pm$  49& 24.8&Ly$\alpha$&\nodata \\
1253.783 $\pm$  0.029&    -7 $\pm$     7&  61 $\pm$   8& 327 $\pm$  69& 26.1&g:SII1253.8&\nodata \enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cclcccccl} 
%\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Nearest three galaxies to each \lya absorber. \label{nearest_master} }
\tablehead{
\colhead{Abs\tablenotemark{a}}&
\colhead{Abs Vel}&
\colhead{Nearest}&
\colhead{$D_{\perp}$\tablenotemark{b}}&
\colhead{Gal Vel}&
\colhead{$D_{cz}$\tablenotemark{c}}&
\colhead{$D_{\rm tot}$\tablenotemark{d}}&
\colhead{$m_B$}\\
\colhead{Type}&
\colhead{(\nokmsno)}&
\colhead{Galaxy}&
\colhead{(\hsfi Mpc)}&
\colhead{(\nokmsno)}&
\colhead{(\hsfi Mpc)}&
\colhead{(\hsfi Mpc)}&
\colhead{} \\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}  
}
\startdata
\cutinhead{3C~273}
D &    1012 &  12285+0157  &    0.170 &   1105 &    0.000  &     0.170  &  15.6  \\
D &    1012 &  A1225+0152  &    0.182 &   1298 &    0.000  &     0.182  &  16.3  \\
D &    1012 &  A1224+0146  &    0.232 &   1275 &    0.000  &     0.232  &  \nodata  \\
\tableline
D &    1583 &  A1225+0152  &    0.182 &   1298 &    0.000  &     0.182  &  16.3  \\
D &    1583 &  12277+0254  &    0.260 &   1635 &    0.000  &     0.260  &  15.3  \\
D &    1583 &  A1224+0146  &    0.232 &   1275 &    0.121  &     0.261  &  \nodata  \\
\tableline
P &    2196 &  A1225+0258  &    0.396 &   2329 &    0.000  &     0.396  &  16.3  \\
P &    2196 &  12270+0107  &    0.677 &   2234 &    0.000  &     0.677  &  17.0  \\
P &    2196 &  A1228+0116  &    0.678 &   2289 &    0.000  &     0.678  &  18.3  \\
\tableline
D &    2287 &  A1225+0258  &    0.396 &   2329 &    0.000  &     0.396  &  16.3  \\
D &    2287 &  12270+0107  &    0.677 &   2234 &    0.000  &     0.677  &  17.0  \\
D &    2287 &  A1228+0116  &    0.678 &   2289 &    0.000  &     0.678  &  18.3  \\
\tableline
P &    4691 &  12303+0334  &    1.932 &   4985 &    0.000  &     1.932  &  15.3  \\
P &    4691 &  A1232+0317  &    1.962 &   4605 &    0.000  &     1.962  &  16.5  \\
P &    4691 &  N4496B      &    2.244 &   4546 &    0.000  &     2.244  &  14.0  \\
\tableline
D &    7870 &  A1228+0205  &    0.944 &   7593 &    0.000  &     0.944  &  18.5  \\
D &    7870 &  A1228+0155  &    1.127 &   7587 &    0.000  &     1.127  &  18.8  \\
D &    7870 &  A1228+0147  &    1.432 &   7611 &    0.000  &     1.432  &  17.5  \\
\tableline
D &    8829 &  A1226+0211  &    0.401 &   8807 &    0.000  &     0.401  &  18.1  \\
D &    8829 &  A1227+0246A &    1.046 &   9059 &    0.000  &     1.046  &  17.6  \\
D &    8829 &  A1227+0246B &    1.065 &   9164 &    0.484  &     1.170  &  19.1  \\
\tableline
D &    9830 &  A1225+0223  &    0.394 &   9752 &    0.000  &     0.394  &  17.3  \\
D &    9830 &  A1227+0144  &    1.582 &   9281 &    3.572  &     3.907  &  17.7  \\
D &    9830 &  A1228+0146A &    1.515 &   9176 &    5.072  &     5.293  &  19.1  \\
\tableline
P &   12335 &  A1221+0122  &    4.515 &  11841 &    2.842  &     5.334  &  18.9  \\
P &   12335 &  A1224+0159  &    1.957 &  13115 &    6.837  &     7.112  &  18.6  \\
P &   12335 &  12316+0045E &    6.447 &  12887 &    3.477  &     7.325  &  15.5  \\
\tableline
P &   12587 &  A1224+0159  &    1.957 &  13115 &    3.235  &     3.781  &  18.6  \\
P &   12587 &  12316+0045E &    6.447 &  12887 &    0.000  &     6.447  &  15.5  \\
P &   12587 &  A1222+0207  &    3.705 &  13268 &    5.395  &     6.544  &  17.2  \\
\tableline
P &   13141 &  A1224+0159  &    1.957 &  13115 &    0.000  &     1.957  &  18.6  \\
P &   13141 &  A1222+0207  &    3.705 &  13268 &    0.000  &     3.705  &  17.2  \\
P &   13141 &  12316+0045E &    6.447 &  12887 &    0.000  &     6.447  &  15.5  \\
\tableline
D &   14688 &  A1224+0230B &    1.896 &  14860 &    0.000  &     1.896  &  18.5  \\
D &   14688 &  A1223+0238  &    3.407 &  14986 &    0.000  &     3.407  &  17.1  \\
D &   14688 &  12249+0332  &    4.637 &  14625 &    0.000  &     4.637  &  15.4  \\
\tableline
D &   14984 &  A1224+0230B &    1.896 &  14860 &    0.000  &     1.896  &  18.5  \\
D &   14984 &  A1223+0238  &    3.407 &  14986 &    0.000  &     3.407  &  17.1  \\
D &   14984 &  12249+0332  &    4.637 &  14625 &    0.900  &     4.724  &  15.4  \\
\tableline
D &   15238 &  A1224+0230B &    1.896 &  14860 &    1.137  &     2.210  &  18.5  \\
D &   15238 &  A1223+0238  &    3.407 &  14986 &    0.000  &     3.407  &  17.1  \\
D &   15238 &  12248+0334  &    4.810 &  14665 &    3.969  &     6.236  &  15.4  \\
\tableline
D &   15927 &  A1223+0238  &    3.407 &  14986 &    9.196  &     9.807  &  17.1  \\
D &   15927 &  A1224+0230B &    1.896 &  14860 &   10.977  &    11.140  &  18.5  \\
D &   15927 &  12248+0334  &    4.810 &  14665 &   13.810  &    14.623  &  15.4  \\
\tableline
D &   18270 &  A1229+0222  &    3.906 &  18889 &    4.522  &     5.975  &  18.9  \\
D &   18270 &  A1226+0000  &   10.690 &  18415 &    0.000  &    10.690  &  \nodata  \\
D &   18270 &  12285-0204  &   19.433 &  17642 &    5.443  &    20.181  &  15.5  \\
\tableline
D &   19031 &  A1229+0222  &    3.906 &  18889 &    0.000  &     3.906  &  18.9  \\
D &   19031 &  A1226+0000  &   10.690 &  18415 &    4.732  &    11.691  &  \nodata  \\
D &   19031 &  A1222+0249  &    5.609 &  20661 &   18.946  &    19.759  &  18.0  \\
\tableline
D &   19953 &  A1222+0249  &    5.609 &  20661 &    5.770  &     8.047  &  18.0  \\
D &   19953 &  A1229+0222  &    3.906 &  18889 &   10.948  &    11.624  &  18.9  \\
D &   19953 &  12168-0020W &   18.639 &  20613 &    4.547  &    19.185  &  16.7  \\
\cutinhead{Arakelian~120}   
P &    1846 &  04517+0135  &    3.017 &   2100 &    0.000  &     3.017  &  15.5  \\
P &    1846 &  04491-0239  &    3.448 &   2100 &    0.000  &     3.448  &  15.1  \\
P &    1846 &  A0547+0252  &    3.963 &   1776 &    0.000  &     3.963  &  \nodata  \\
\tableline
D &    4056 &  A0510-0036  &    0.865 &   4284 &    0.000  &     0.865  &  \nodata  \\
D &    4056 &  A0510-0037  &    0.864 &   4363 &    0.081  &     0.868  &  \nodata  \\
D &    4056 &  05152-0113  &    1.245 &   4505 &    2.104  &     2.445  &  16.5  \\
\tableline
D &    6749 &  05071-0018  &    2.837 &   6961 &    0.000  &     2.837  &  15.6  \\
D &    6749 &  05036-0006  &    4.388 &   7027 &    0.000  &     4.388  &  15.7  \\
D &    6749 &  05017-0029  &    5.224 &   7031 &    0.000  &     5.224  &  15.7  \\
\tableline
P &    7808 &  A0509-0045  &    2.319 &   7888 &    0.000  &     2.319  &  \nodata  \\
P &    7808 &  A0514+0052  &    2.012 &   7403 &    1.532  &     2.529  &  16.9  \\
P &    7808 &  05076-0046  &    3.152 &   7858 &    0.000  &     3.152  &  15.2  \\
\tableline
D &    7883 &  A0509-0045  &    2.319 &   7888 &    0.000  &     2.319  &  \nodata  \\
D &    7883 &  05076-0046  &    3.152 &   7858 &    0.000  &     3.152  &  15.2  \\
D &    7883 &  05077-0047  &    3.222 &   8115 &    0.000  &     3.222  &  15.7  \\
\tableline
D &    7977 &  A0509-0045  &    2.319 &   7888 &    0.000  &     2.319  &  \nodata  \\
D &    7977 &  05076-0046  &    3.152 &   7858 &    0.000  &     3.152  &  15.2  \\
D &    7977 &  05077-0047  &    3.222 &   8115 &    0.000  &     3.222  &  15.7  \\
\tableline
D &    8037 &  A0509-0045  &    2.319 &   7888 &    0.000  &     2.319  &  \nodata  \\
D &    8037 &  05076-0046  &    3.152 &   7858 &    0.000  &     3.152  &  15.2  \\
D &    8037 &  05077-0047  &    3.222 &   8115 &    0.000  &     3.222  &  15.7  \\
\cutinhead{ESO~141-G55}   
P &    9078 &  I4815       &    7.398 &   8441 &    5.048  &     8.956  &  14.4  \\
P &    9078 &  A1901-6129  &    6.871 &   8300 &    7.034  &     9.833  &  \nodata  \\
P &    9078 &  I4849       &    9.930 &   9292 &    0.000  &     9.930  &  \nodata  \\
\cutinhead{Fairall~9}   
D &    6255 &  A0105-5820  &    3.259 &   5914 &    0.651  &     3.323  &  16.1  \\
D &    6255 &  A0142-6122  &    5.600 &   6529 &    0.000  &     5.600  &  14.4  \\
D &    6255 &  A0147-5618  &    6.767 &   6151 &    0.000  &     6.767  &  13.4  \\
\tableline
D &    7111 &  A0106-5837  &    4.043 &   7796 &    5.414  &     6.757  &  \nodata  \\
D &    7111 &  A0142-6122  &    5.600 &   6529 &    4.209  &     7.006  &  14.4  \\
D &    7111 &  A0158-6014  &    8.046 &   6743 &    1.321  &     8.154  &  17.1  \\
\tableline
D &    9498 &  A0114-6153  &    6.536 &   8818 &    5.609  &     8.613  &  14.4  \\
D &    9498 &  A0127-6143  &    5.934 &   8657 &    7.881  &     9.866  &  \nodata  \\
D &    9498 &  A0116-6146  &    5.973 &   8641 &    8.112  &    10.074  &  16.4  \\
\tableline
D &   11649 &  A0101-5726  &    8.726 &  11114 &    3.611  &     9.444  &  \nodata  \\
D &   11649 &  A0130-5554  &   10.189 &  12200 &    3.274  &    10.702  &  \nodata  \\
D &   11649 &  A0103-5636  &   10.558 &  12200 &    3.252  &    11.047  &  \nodata  \\
\tableline
D &   11929 &  A0120-5934  &    1.722 &  12927 &    9.956  &    10.104  &  16.3  \\
D &   11929 &  A0104-5903  &    7.141 &  12745 &    7.224  &    10.158  &  15.4  \\
D &   11929 &  A0130-5554  &   10.189 &  12200 &    0.000  &    10.189  &  \nodata  \\
\tableline
D &   12098 &  A0120-5934  &    1.722 &  12927 &    7.538  &     7.732  &  16.3  \\
D &   12098 &  A0104-5903  &    7.141 &  12745 &    4.806  &     8.608  &  15.4  \\
D &   12098 &  A0130-5554  &   10.189 &  12200 &    0.000  &    10.189  &  \nodata  \\
\tableline
D &   12202 &  A0120-5934  &    1.722 &  12927 &    6.060  &     6.300  &  16.3  \\
D &   12202 &  A0104-5903  &    7.141 &  12745 &    3.328  &     7.878  &  15.4  \\
D &   12202 &  A0117-6006  &    3.876 &  13095 &    8.428  &     9.276  &  16.8  \\
\tableline
P &   12277 &  A0120-5934  &    1.722 &  12927 &    4.992  &     5.280  &  16.3  \\
P &   12277 &  A0104-5903  &    7.141 &  12745 &    2.260  &     7.490  &  15.4  \\
P &   12277 &  A0117-6006  &    3.876 &  13095 &    7.360  &     8.318  &  16.8  \\
\tableline
D &   12415 &  A0120-5934  &    1.722 &  12927 &    3.008  &     3.466  &  16.3  \\
D &   12415 &  A0117-6006  &    3.876 &  13095 &    5.376  &     6.628  &  16.8  \\
D &   12415 &  A0104-5903  &    7.141 &  12745 &    0.276  &     7.146  &  15.4  \\
\cutinhead{H~1821+643}   
P &    5493 &  18079+6341  &    2.480 &   6058 &    3.740  &     4.487  &  15.5  \\
P &    5493 &  18102+6402  &    1.956 &   6114 &    4.554  &     4.956  &  15.1  \\
P &    5493 &  N6493       &    6.073 &   5373 &    0.000  &     6.073  &  15.5  \\
\tableline
P &    6123 &  Tripp0      &    0.871 &   6262 &    0.000  &     0.871  &  \nodata  \\
P &    6123 &  18102+6402  &    1.956 &   6114 &    0.000  &     1.956  &  15.1  \\
P &    6123 &  18079+6341  &    2.480 &   6058 &    0.000  &     2.480  &  15.5  \\
\tableline
P &    7208 &  Tripp1      &    0.869 &   7207 &    0.000  &     0.869  &  17.4  \\
P &    7208 &  18197+6340W &    1.292 &   7364 &    0.000  &     1.292  &  15.7  \\
P &    7208 &  18194+6340  &    1.294 &   7365 &    0.000  &     1.294  &  15.0  \\
\tableline
D &    7325 &  Tripp1      &    0.869 &   7207 &    0.000  &     0.869  &  17.4  \\
D &    7325 &  18197+6340W &    1.292 &   7364 &    0.000  &     1.292  &  15.7  \\
D &    7325 &  18194+6340  &    1.294 &   7365 &    0.000  &     1.294  &  15.0  \\
\tableline
D &    7538 &  Tripp1      &    0.869 &   7207 &    0.447  &     0.978  &  17.4  \\
D &    7538 &  18197+6340W &    1.292 &   7364 &    0.000  &     1.292  &  15.7  \\
D &    7538 &  18194+6340  &    1.294 &   7365 &    0.000  &     1.294  &  15.0  \\
\tableline
P &    7798 &  18197+6340E &    1.344 &   7756 &    0.000  &     1.344  &  15.7  \\
P &    7798 &  Tripp2      &    0.309 &   8250 &    2.163  &     2.185  &  20.6  \\
P &    7798 &  18194+6340  &    1.294 &   7365 &    1.921  &     2.316  &  15.0  \\
\tableline
D &    7853 &  18197+6340E &    1.344 &   7756 &    0.000  &     1.344  &  15.7  \\
D &    7853 &  Tripp2      &    0.309 &   8250 &    1.384  &     1.418  &  20.6  \\
D &    7853 &  Tripp123    &    0.615 &   8256 &    1.469  &     1.592  &  16.6  \\
\tableline
D &    7941 &  Tripp2      &    0.309 &   8250 &    0.132  &     0.336  &  20.6  \\
D &    7941 &  Tripp123    &    0.615 &   8256 &    0.216  &     0.652  &  16.6  \\
D &    7941 &  18197+6340E &    1.344 &   7756 &    0.000  &     1.344  &  15.7  \\
\tableline
P &    9060 &  A1803+6312  &    5.045 &   8694 &    1.050  &     5.153  &  \nodata  \\
P &    9060 &  Tripp124    &    0.435 &   8358 &    5.746  &     5.762  &  18.5  \\
P &    9060 &  18424+6226  &    6.435 &   8662 &    1.573  &     6.625  &  15.5  \\
\tableline
P &    9651 &  18009+6301  &    6.358 &   9652 &    0.000  &     6.358  &  15.7  \\
P &    9651 &  17593+6246  &    6.994 &   9560 &    0.000  &     6.994  &  15.6  \\
P &    9651 &  A1759+6247  &    7.020 &   9598 &    0.000  &     7.020  &  \nodata  \\
\tableline
P &   11776 &  A1801+6553  &    7.777 &  11962 &    0.000  &     7.777  &  \nodata  \\
P &   11776 &  17560+6439  &    7.814 &  11360 &    1.851  &     8.030  &  16.5  \\
P &   11776 &  18421+6358  &    6.942 &  12369 &    4.044  &     8.034  &  15.7  \\
\tableline
D &   12323 &  18421+6358  &    6.942 &  12369 &    0.000  &     6.942  &  15.7  \\
D &   12323 &  A1801+6553  &    7.777 &  11962 &    1.061  &     7.849  &  \nodata  \\
D &   12323 &  17583+6243  &    9.828 &  12881 &    3.411  &    10.403  &  15.7  \\
\cutinhead{Markarian~279}   
D &    5233 &  A1310+6745  &    6.229 &   5994 &    6.349  &     8.894  &  16.0  \\
D &    5233 &  14010+6943  &    1.277 &   6293 &   10.838  &    10.913  &  15.5  \\
D &    5233 &  A1325+5945  &   12.321 &   4882 &    1.836  &    12.457  &  \nodata  \\
\tableline
P &    5473 &  A1310+6745  &    6.229 &   5994 &    2.922  &     6.880  &  16.0  \\
P &    5473 &  14010+6943  &    1.277 &   6293 &    7.411  &     7.520  &  15.5  \\
P &    5473 &  A1401+7005  &    1.532 &   6430 &    9.364  &     9.489  &  16.3  \\
\tableline
P &    5618 &  14010+6943  &    1.277 &   6293 &    5.343  &     5.493  &  15.5  \\
P &    5618 &  A1310+6745  &    6.229 &   5994 &    0.853  &     6.287  &  16.0  \\
P &    5618 &  A1401+7005  &    1.532 &   6430 &    7.296  &     7.455  &  16.3  \\
\tableline
D &    6359 &  14010+6943  &    1.277 &   6293 &    0.000  &     1.277  &  15.5  \\
D &    6359 &  A1401+7005  &    1.532 &   6430 &    0.000  &     1.532  &  16.3  \\
D &    6359 &  A1310+6745  &    6.229 &   5994 &    1.169  &     6.338  &  16.0  \\
\tableline
D &    6432 &  14010+6943  &    1.277 &   6293 &    0.000  &     1.277  &  15.5  \\
D &    6432 &  A1401+7005  &    1.532 &   6430 &    0.000  &     1.532  &  16.3  \\
D &    6432 &  A1310+6745  &    6.229 &   5994 &    2.210  &     6.609  &  16.0  \\
\tableline
D &    6913 &  A1401+7005  &    1.532 &   6430 &    2.631  &     3.045  &  16.3  \\
D &    6913 &  14010+6943  &    1.277 &   6293 &    4.584  &     4.759  &  15.5  \\
D &    6913 &  13300+7256  &    6.835 &   7187 &    0.000  &     6.835  &  15.3  \\
\tableline
D &    7767 &  N5607       &    6.004 &   7595 &    0.000  &     6.004  &  13.9  \\
D &    7767 &  14189+7246  &    7.178 &   7434 &    0.717  &     7.214  &  15.4  \\
D &    7767 &  I1046       &    7.904 &   7948 &    0.000  &     7.904  &  14.7  \\
\tableline
D &    7845 &  N5607       &    6.004 &   7595 &    0.000  &     6.004  &  13.9  \\
D &    7845 &  14189+7246  &    7.178 &   7434 &    1.834  &     7.409  &  15.4  \\
D &    7845 &  I1046       &    7.904 &   7948 &    0.000  &     7.904  &  14.7  \\
\cutinhead{Markarian~290}   
P &    4207 &  15436+5732  &    1.305 &   3957 &    0.000  &     1.305  &  16.5  \\
P &    4207 &  A1542+5722  &    1.360 &   4287 &    0.000  &     1.360  &  16.0  \\
P &    4207 &  15554+5851  &    2.892 &   4115 &    0.000  &     2.892  &  17.0  \\
\tableline
D &    4651 &  A1542+5722  &    1.360 &   4287 &    0.939  &     1.652  &  16.0  \\
D &    4651 &  15592+5832  &    3.411 &   4223 &    1.934  &     3.921  &  14.8  \\
D &    4651 &  A1543+5951  &    2.682 &   5156 &    2.870  &     3.928  &  18.5  \\
\tableline
P &    4939 &  A1543+5951  &    2.682 &   5156 &    0.000  &     2.682  &  18.5  \\
P &    4939 &  A1542+5722  &    1.360 &   4287 &    5.050  &     5.230  &  16.0  \\
P &    4939 &  A1602+6000  &    4.393 &   4325 &    4.648  &     6.396  &  \nodata  \\
\tableline
D &    7071 &  A1505+6310  &   10.228 &   6584 &    3.231  &    10.726  &  \nodata  \\
D &    7071 &  I1100       &   10.188 &   6561 &    3.557  &    10.791  &  14.1  \\
D &    7071 &  I1049       &   13.595 &   6728 &    1.582  &    13.687  &  14.8  \\
\tableline
D &    7349 &  A1505+6310  &   10.228 &   6584 &    7.205  &    12.511  &  \nodata  \\
D &    7349 &  I1100       &   10.188 &   6561 &    7.531  &    12.669  &  14.1  \\
D &    7349 &  A1457+5403  &   13.074 &   7974 &    3.886  &    13.639  &  16.0  \\
\tableline
P &    7431 &  A1505+6310  &   10.228 &   6584 &    8.380  &    13.223  &  \nodata  \\
P &    7431 &  A1457+5403  &   13.074 &   7974 &    2.710  &    13.352  &  16.0  \\
P &    7431 &  I1100       &   10.188 &   6561 &    8.706  &    13.401  &  14.1  \\
\cutinhead{Markarian~335}   
D &    1961 &  00025+1956  &    0.096 &   1950 &    0.000  &     0.096  &  16.0  \\
D &    1961 &  N7817       &    0.446 &   2310 &    0.692  &     0.823  &  12.7  \\
D &    1961 &  23533+1810  &    1.309 &   1738 &    0.000  &     1.309  &  17.0  \\
\tableline
D &    2291 &  N7817       &    0.446 &   2310 &    0.000  &     0.446  &  12.7  \\
D &    2291 &  00025+1956  &    0.096 &   1950 &    0.589  &     0.597  &  16.0  \\
D &    2291 &  N7798       &    1.022 &   2403 &    0.000  &     1.022  &  12.7  \\
\tableline
D &    4265 &  00008+2150  &    2.245 &   4455 &    0.000  &     2.245  &  16.0  \\
D &    4265 &  00017+2219  &    2.696 &   4444 &    0.000  &     2.696  &  15.4  \\
D &    4265 &  A0014+2031  &    2.879 &   4366 &    0.000  &     2.879  &  15.9  \\
\tableline
D &    6266 &  00036+1928  &    0.692 &   5936 &    0.433  &     0.816  &  17.0  \\
D &    6266 &  N  15       &    2.457 &   6332 &    0.000  &     2.457  &  14.9  \\
D &    6266 &  A0002+1801  &    3.033 &   6315 &    0.000  &     3.033  &  17.2  \\
\cutinhead{Markarian~421}   
D &    3035 &  A1102+4120  &    2.142 &   2988 &    0.000  &     2.142  &  17.5  \\
D &    3035 &  11223+3554  &    3.105 &   2570 &    2.490  &     3.980  &  15.3  \\
D &    3035 &  11032+4336  &    4.119 &   3224 &    0.000  &     4.119  &  14.6  \\
\cutinhead{Markarian~501}   
D &    4659 &  16510+3927  &    0.517 &   4625 &    0.000  &     0.517  &  15.0  \\
D &    4659 &  16381+4322  &    5.249 &   4763 &    0.000  &     5.249  &  15.6  \\
D &    4659 &  A1646+4437  &    5.559 &   4551 &    0.000  &     5.559  &  16.7  \\
\tableline
D &    5990 &  16310+3727  &    6.300 &   5309 &    5.707  &     8.501  &  15.2  \\
D &    5990 &  16416+4556  &    8.433 &   5301 &    6.030  &    10.367  &  15.3  \\
D &    5990 &  I1226       &    8.786 &   5298 &    6.114  &    10.703  &  15.4  \\
\tableline
D &    7521 &  17048+4107E &    5.298 &   7852 &    0.313  &     5.307  &  15.6  \\
D &    7521 &  A1709+3941B &    6.167 &   7600 &    0.000  &     6.167  &  \nodata  \\
D &    7521 &  16360+4059  &    6.500 &   7908 &    1.051  &     6.584  &  16.0  \\
\tableline
D &    8748 &  16572+4012  &    2.215 &   8714 &    0.000  &     2.215  &  14.9  \\
D &    8748 &  16482+4031  &    2.281 &   8956 &    0.000  &     2.281  &  15.7  \\
D &    8748 &  16558+4049  &    2.559 &   8625 &    0.000  &     2.559  &  15.4  \\
\cutinhead{Markarian~509}   
D &    2548 &  A2028-1821  &    4.662 &   2314 &    0.000  &     4.662  &  \nodata  \\
D &    2548 &  A2115-0914  &    5.148 &   2402 &    0.000  &     5.148  &  \nodata  \\
D &    2548 &  A2107-0354  &    5.268 &   2229 &    0.718  &     5.317  &  14.5  \\
\cutinhead{Markarian~817}   
D &    1918 &  14332+5934  &    0.282 &   1920 &    0.000  &     0.282  &  15.5  \\
D &    1918 &  N5667       &    0.495 &   1943 &    0.000  &     0.495  &  13.1  \\
D &    1918 &  N5678       &    0.496 &   1921 &    0.000  &     0.496  &  12.3  \\
\tableline
D &    2082 &  14332+5934  &    0.282 &   1920 &    0.000  &     0.282  &  15.5  \\
D &    2082 &  A1439+5930  &    0.464 &   2331 &    0.000  &     0.464  &  17.0  \\
D &    2082 &  14399+5932  &    0.467 &   2325 &    0.000  &     0.467  &  17.0  \\
\tableline
D &    4668 &  14293+5528  &    4.783 &   5291 &    4.459  &     6.539  &  15.6  \\
D &    4668 &  N5368       &    8.403 &   4642 &    0.000  &     8.403  &  13.8  \\
D &    4668 &  13454+5549  &    8.554 &   4660 &    0.000  &     8.554  &  15.5  \\
\tableline
D &    5074 &  14293+5528  &    4.783 &   5291 &    0.000  &     4.783  &  15.6  \\
D &    5074 &  N5368       &    8.403 &   4642 &    2.421  &     8.745  &  13.8  \\
D &    5074 &  13454+5549  &    8.554 &   4660 &    2.181  &     8.828  &  15.5  \\
\tableline
D &    5221 &  14293+5528  &    4.783 &   5291 &    0.000  &     4.783  &  15.6  \\
D &    5221 &  N5368       &    8.403 &   4642 &    4.531  &     9.547  &  13.8  \\
D &    5221 &  13454+5549  &    8.554 &   4660 &    4.291  &     9.570  &  15.5  \\
\tableline
D &    5778 &  14293+5528  &    4.783 &   5291 &    2.831  &     5.558  &  15.6  \\
D &    5778 &  A1420+5427  &    7.590 &   6176 &    1.065  &     7.664  &  18.5  \\
D &    5778 &  A1414+6042  &    5.079 &   6595 &    7.241  &     8.845  &  16.0  \\
\tableline
D &    6240 &  A1414+6042  &    5.079 &   6595 &    0.637  &     5.119  &  16.0  \\
D &    6240 &  I1049       &    5.429 &   6728 &    2.521  &     5.986  &  14.8  \\
D &    6240 &  A1420+5427  &    7.590 &   6176 &    0.000  &     7.590  &  18.5  \\
\tableline
D &    7316 &  I1049       &    5.429 &   6728 &    4.271  &     6.908  &  14.8  \\
D &    7316 &  A1414+6042  &    5.079 &   6595 &    6.154  &     7.979  &  16.0  \\
D &    7316 &  14526+6448  &   10.338 &   6761 &    4.201  &    11.159  &  15.1  \\
\tableline
D &    7784 &  14212+6010  &    4.435 &   8520 &    6.138  &     7.572  &  15.3  \\
D &    7784 &  A1351+5746  &   11.212 &   7817 &    0.000  &    11.212  &  \nodata  \\
D &    7784 &  A1457+5403  &   11.557 &   7974 &    0.000  &    11.557  &  16.0  \\
\cutinhead{PKS~2155-304 : Combined}   
D &    2629 &  A2156-3128  &    0.699 &   2786 &    0.000  &     0.699  &  16.7  \\
D &    2629 &  A2157-3142  &    0.796 &   2540 &    0.000  &     0.796  &  15.5  \\
D &    2629 &  A2159-3127  &    0.801 &   2608 &    0.000  &     0.801  &  15.4  \\
\tableline
D &    2782 &  A2156-3128  &    0.699 &   2786 &    0.000  &     0.699  &  16.7  \\
D &    2782 &  A2157-3142  &    0.796 &   2540 &    0.000  &     0.796  &  15.5  \\
D &    2782 &  A2159-3127  &    0.801 &   2608 &    0.000  &     0.801  &  15.4  \\
\tableline
D &    4028 &  N7201       &    2.160 &   4452 &    1.729  &     2.767  &  13.8  \\
D &    4028 &  A2159-3307  &    2.921 &   4266 &    0.000  &     2.921  &  14.4  \\
D &    4028 &  N7221       &    2.923 &   4358 &    0.354  &     2.944  &  13.1  \\
\tableline
P &    4706 &  N7201       &    2.160 &   4452 &    0.000  &     2.160  &  13.8  \\
P &    4706 &  A2147-3109  &    2.535 &   5044 &    0.489  &     2.582  &  16.3  \\
P &    4706 &  A2157-3025  &    0.332 &   5187 &    2.576  &     2.597  &  14.4  \\
\tableline
D &    4948 &  A2157-3025  &    0.332 &   5187 &    0.000  &     0.332  &  14.4  \\
D &    4948 &  A2147-3109  &    2.535 &   5044 &    0.000  &     2.535  &  16.3  \\
D &    4948 &  I5139       &    2.636 &   5362 &    1.573  &     3.070  &  13.0  \\
\tableline
D &    5010 &  A2157-3025  &    0.332 &   5187 &    0.000  &     0.332  &  14.4  \\
D &    5010 &  A2147-3109  &    2.535 &   5044 &    0.000  &     2.535  &  16.3  \\
D &    5010 &  I5139       &    2.636 &   5362 &    0.692  &     2.726  &  13.0  \\
\tableline
D &    5115 &  A2157-3025  &    0.332 &   5187 &    0.000  &     0.332  &  14.4  \\
D &    5115 &  A2147-3109  &    2.535 &   5044 &    0.000  &     2.535  &  16.3  \\
D &    5115 &  I5139       &    2.636 &   5362 &    0.000  &     2.636  &  13.0  \\
\tableline
D &    5615 &  A2157-3025  &    0.332 &   5187 &    1.834  &     1.864  &  14.4  \\
D &    5615 &  A2200-2909  &    2.317 &   5658 &    0.000  &     2.317  &  \nodata  \\
D &    5615 &  A2200-2900  &    2.457 &   5614 &    0.000  &     2.457  &  15.3  \\
\tableline
D &    5670 &  A2200-2909  &    2.317 &   5658 &    0.000  &     2.317  &  \nodata  \\
D &    5670 &  A2200-2900  &    2.457 &   5614 &    0.000  &     2.457  &  15.3  \\
D &    5670 &  A2157-3025  &    0.332 &   5187 &    2.615  &     2.636  &  14.4  \\
\tableline
P &    7720 &  A2159-2820  &    4.117 &   7210 &    3.096  &     5.152  &  15.2  \\
P &    7720 &  A2207-2913  &    5.238 &   7324 &    1.517  &     5.453  &  16.6  \\
P &    7720 &  A2206-2801  &    6.078 &   7319 &    1.634  &     6.294  &  14.0  \\
\tableline
P &    9717 &  A2159-3042  &    1.814 &   9737 &    0.000  &     1.814  &  15.3  \\
P &    9717 &  A2159-3047  &    2.132 &   9454 &    0.000  &     2.132  &  16.2  \\
P &    9717 &  A2153-2928  &    2.777 &   9664 &    0.000  &     2.777  &  16.0  \\
\tableline
P &   10099 &  A2159-3042  &    1.814 &   9737 &    0.909  &     2.029  &  15.3  \\
P &   10099 &  A2153-2928  &    2.777 &   9664 &    1.968  &     3.403  &  16.0  \\
P &   10099 &  A2201-3212  &    5.247 &   9804 &    0.038  &     5.247  &  \nodata  \\
\tableline
P &   12114 &  A2158-3112  &    2.759 &  11509 &    4.390  &     5.185  &  16.5  \\
P &   12114 &  A2158-3108  &    2.565 &  11470 &    4.944  &     5.570  &  16.5  \\
P &   12114 &  A2205-3027  &    6.348 &  12334 &    0.000  &     6.348  &  16.1  \\
\tableline
D &   13588 &  A2143-2933  &    9.994 &  14030 &    1.769  &    10.150  &  15.6  \\
D &   13588 &  A2142-2923  &   10.548 &  13815 &    0.000  &    10.548  &  16.5  \\
D &   13588 &  A2139-3020  &   11.257 &  13088 &    3.207  &    11.705  &  16.4  \\
\tableline
D &   16200 &  A2155-3033A &    0.576 &  16200 &    0.000  &     0.576  &  16.1  \\
D &   16200 &  A2156-3030B &    0.888 &  16785 &    4.060  &     4.156  &  \nodata  \\
D &   16200 &  A2154-3155  &    6.259 &  16730 &    3.194  &     7.027  &  15.9  \\
\tableline
D &   16321 &  A2155-3033A &    0.576 &  16200 &    0.000  &     0.576  &  16.1  \\
D &   16321 &  A2156-3030B &    0.888 &  16785 &    2.329  &     2.492  &  \nodata  \\
D &   16321 &  A2154-3155  &    6.259 &  16730 &    1.462  &     6.428  &  15.9  \\
\tableline
D &   16922 &  A2155-3033B &    0.441 &  17093 &    0.000  &     0.441  &  \nodata  \\
D &   16922 &  A2156-3030A &    0.653 &  17156 &    0.000  &     0.653  &  \nodata  \\
D &   16922 &  A2156-3017  &    0.772 &  17179 &    0.000  &     0.772  &  \nodata  \\
\tableline
D &   16970 &  A2155-3033B &    0.441 &  17093 &    0.000  &     0.441  &  \nodata  \\
D &   16970 &  A2156-3030A &    0.653 &  17156 &    0.000  &     0.653  &  \nodata  \\
D &   16970 &  A2156-3017  &    0.772 &  17179 &    0.000  &     0.772  &  \nodata  \\
\tableline
D &   17115 &  A2155-3033B &    0.441 &  17093 &    0.000  &     0.441  &  \nodata  \\
D &   17115 &  A2156-3030A &    0.653 &  17156 &    0.000  &     0.653  &  \nodata  \\
D &   17115 &  A2156-3017  &    0.772 &  17179 &    0.000  &     0.772  &  \nodata  \\
\tableline
D &   17710 &  A2156-3017  &    0.772 &  17179 &    3.303  &     3.392  &  \nodata  \\
D &   17710 &  A2156-3030A &    0.653 &  17156 &    3.631  &     3.690  &  \nodata  \\
D &   17710 &  A2155-3033B &    0.441 &  17093 &    4.531  &     4.552  &  \nodata  \\
\tableline
D &   18070 &  A2156-2900  &    6.482 &  17739 &    0.536  &     6.504  &  16.6  \\
D &   18070 &  A2155-2851  &    7.319 &  18277 &    0.000  &     7.319  &  16.4  \\
D &   18070 &  A2156-3017  &    0.772 &  17179 &    8.454  &     8.489  &  \nodata  \\
\cutinhead{Q~1230+0115}   
D &    1487 &  A1225+0152  &    0.271 &   1298 &    0.000  &     0.271  &  16.3  \\
D &    1487 &  12308+0147  &    0.279 &   1643 &    0.000  &     0.279  &  15.3  \\
D &    1487 &  A1224+0146  &    0.294 &   1275 &    0.000  &     0.294  &  \nodata  \\
\tableline
D &    1663 &  12308+0147  &    0.279 &   1643 &    0.000  &     0.279  &  15.3  \\
D &    1663 &  N4517A      &    0.365 &   1530 &    0.000  &     0.365  &  12.9  \\
D &    1663 &  A1223+0117  &    0.423 &   1473 &    0.000  &     0.423  &  17.1  \\
\tableline
D &    1742 &  12308+0147  &    0.279 &   1643 &    0.000  &     0.279  &  15.3  \\
D &    1742 &  N4517A      &    0.365 &   1530 &    0.000  &     0.365  &  12.9  \\
D &    1742 &  A1223+0117  &    0.423 &   1473 &    0.000  &     0.423  &  17.1  \\
\tableline
D &    1857 &  12308+0147  &    0.279 &   1643 &    0.000  &     0.279  &  15.3  \\
D &    1857 &  N4517A      &    0.365 &   1530 &    0.394  &     0.538  &  12.9  \\
D &    1857 &  12277+0254  &    0.562 &   1635 &    0.000  &     0.562  &  15.3  \\
\tableline
P &    2034 &  A1228+0116  &    0.162 &   2289 &    0.000  &     0.162  &  18.3  \\
P &    2034 &  12270+0107  &    0.293 &   2234 &    0.000  &     0.293  &  17.0  \\
P &    2034 &  N4536       &    0.585 &   1808 &    0.000  &     0.585  &  11.2  \\
\tableline
D &    2298 &  A1228+0116  &    0.162 &   2289 &    0.000  &     0.162  &  18.3  \\
D &    2298 &  12270+0107  &    0.293 &   2234 &    0.000  &     0.293  &  17.0  \\
D &    2298 &  A1227+0018  &    0.749 &   2410 &    0.000  &     0.749  &  \nodata  \\
\tableline
P &    5022 &  A1235+0157  &    2.375 &   4935 &    0.000  &     2.375  &  \nodata  \\
P &    5022 &  12360+0201  &    2.467 &   5006 &    0.000  &     2.467  &  14.7  \\
P &    5022 &  12361+0139  &    2.511 &   5174 &    0.000  &     2.511  &  15.2  \\
\tableline
P &    6712 &  12268+0120  &    0.726 &   6948 &    0.000  &     0.726  &  15.0  \\
P &    6712 &  N4493NW     &    1.131 &   7012 &    0.000  &     1.131  &  14.9  \\
P &    6712 &  N4493SE     &    1.134 &   6934 &    0.000  &     1.134  &  16.0  \\
\tableline
P &    7539 &  A1228+0147  &    0.522 &   7611 &    0.000  &     0.522  &  17.5  \\
P &    7539 &  A1228+0155  &    0.733 &   7587 &    0.000  &     0.733  &  18.8  \\
P &    7539 &  A1228+0205  &    1.069 &   7593 &    0.000  &     1.069  &  18.5  \\
\tableline
D &    9239 &  A1227+0144  &    0.523 &   9281 &    0.000  &     0.523  &  17.7  \\
D &    9239 &  A1228+0146A &    0.581 &   9176 &    0.000  &     0.581  &  19.1  \\
D &    9239 &  A1226+0211  &    1.859 &   8807 &    1.902  &     2.660  &  18.1  \enddata
\tablenotetext{a}{Type of absorber, D=Definite (\real) or P=Possible (\tent).}
\tablenotetext{b}{Galaxy distance, perpendicular to line-of-sight (LOS).}
\tablenotetext{c}{Absorber-galaxy distance along LOS, assuming retarded Hubble
flow ($\pm$300\kmsno).}
\tablenotetext{d}{Total 3D Euclidean absorber-galaxy distance, assuming retarded Hubble flow.}
\end{deluxetable}
